A New Sample of Obscured AGNs Selected from the XMM-Newton and AKARI Surveys

We report a new sample of obscured active galactic nuclei (AGNs) selected from the XMM serendipitous source and AKARI point-source catalogs. We match X-ray sources with infrared (18 and 90 micron) sources located at |b|>10 deg to create a sample consisting of 173 objects. Their optical classifications and absorption column densities measured by X-ray spectra are compiled and study efficient selection criteria to find obscured AGNs. We apply the criteria (1) X-ray hardness ratio defined by using the 2-4.5 keV and 4.5-12 keV bands >-0.1 and (2) EPIC-PN count rate (CR) in the 0.2-12 keV to infrared flux ratio CR/F90<0.1 or CR/F18<1, where F18 and F90 are infrared fluxes at 18 and 90 micron in Jy, respectively, to search for obscured AGNs. X-ray spectra of 48 candidates, for which no X-ray results have been published, are analyzed and X-ray evidence for the presence of obscured AGNs such as a convex shape X-ray spectrum indicative of absorption of NH~10^{22-24} cm^-2, a very flat continuum, or a strong Fe-K emission line with an equivalent width of >700 eV is found in 26 objects. Six among them are classified as Compton-thick AGNs, and four are represented by either Compton-thin or Compton-thick spectral models. The success rate of finding obscured AGNs combining our analysis and the literature is 92% if the 18 micron condition is used. Of the 26 objects, 4 are optically classified as an HII nucleus and are new "elusive AGNs" in which star formation activity likely overwhelms AGN emission in the optical and infrared bands.

==> (inline-0) <==
\begin{deluxetable}{lllccccccccccccccc}
\tableheadfrac{0.0}
\tabletypesize{\scriptsize}
\tablecolumns{12}
%\tablenum{1}
\tablewidth{0pt}
%\rotate
\tablecaption{XMM + AKARI 18 $\mu$m and 90 $\mu$m Sample
\label{tb:18_90sample}
}
\tablehead{
\colhead{XMM name} &
\colhead{Other name} &
\colhead{Redshift} & 
\colhead{CR} &
\colhead{HR4} &
\colhead{$F_{18}$} &
\colhead{$F_{90}$} &
\colhead{CR/$F_{18}$} &
\colhead{CR/$F_{90}$} &
\colhead{Class} &
\colhead{Ref} &
\colhead{$N_{\rm H}$}  &
\colhead{X-ray} &
\colhead{Ref} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(s$^{-1}$)} &
\colhead{} &
\colhead{(Jy)} &
\colhead{(Jy)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(10$^{22}$ cm$^{-2}$)} &
\colhead{Class} &
\colhead{} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} & 
\colhead{(8)} &
\colhead{(9)} & 
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} & 
\colhead{(13)} &
\colhead{(14)} 
}
\startdata
2XMM J004847.1+315724  &  NGC 262/Mrk 348  & 0.0150 &  2.389  &  0.402  &  0.593  &  0.736  &  4.031  &  3.2486  &  Sy2   & 1 &   13.1$^{+0.7}_{-1.3}$  & Thin & 1\\
2XMMi J005329.8$-$084604  &  NGC 291  &0.0190 &  0.034  &  0.522  &  0.204  &  3.135  &  0.166  &  0.0108  &  Sy2   & 2 &   $>$100$^{b}$  & Thick & 2\\
2XMM J005334.9+124136  &  Mrk 1502  & 0.0589 & 8.677  &  $-$0.512  &  0.714  &  1.964  &  12.144  &  4.4174  &  Sy1   & 1 &   \nodata$^{a}$  & Un & 1\\
2XMMi J005356.2$-$703804  &  IRAS 00521$-$7054  &0.0689  & 0.281  &  0.013  &  0.595  &  0.635  &  0.472  &  0.4431  &  Sy2   & 1 &   7.2$\pm0.3$  & Thin & 3\\
2XMM J010516.8$-$582615  &  ESO 113$-$G010  & 0.0257&  4.071  &  $-$0.416  &  0.207  &  1.460  &  19.663  &  2.7877  &  Sy1.8   & 3 &   $<$0.0072  & Un & 4\\
2XMM J011127.5$-$380500  &  NGC 424  &0.0118 &  0.411  &  0.463  &  1.293  &  1.181  &  0.318  &  0.3481  &  Sy1.8  & 4 &   199$^{+32}_{-40}$  & Thick & 5\\
2XMM J011607.1+330522  &  NGC 449/Mrk 1 & 0.0159  &  0.097  &  $-$0.101  &  0.531  &  1.395  &  0.183  &  0.0698  &  Sy2   & 1 &   $>$100$^{b}$  & Thick & 6\\
2XMM J012732.4+191044  &  Mrk 359  & 0.0174 &  5.229  &  $-$0.342  &  0.187  &  1.282  &  27.917  &  4.0794  &  Sy1   & 1 &   \nodata$^{a}$  & Un & 7\\
2XMM J013331.1+354006  &  NGC 591/Mrk 1157 & 0.0152  &  0.108  &  0.370  &  0.226  &  2.024  &  0.479  &  0.0536  &  Sy2   & 5 &   $>$100$^{b}$  & Thick & 8\\
2XMMi J013805.3$-$125210  &  IRAS 01356$-$1307 & 0.0402 &  0.068  &  0.064  &  0.291  &  0.860  &  0.234  &  0.0790  &  Sy2   & 1 & \nodata & \nodata & \nodata \\
2XMM J014357.7+022059  &  Mrk 573  & 0.0172 &  0.406  &  0.206  &  0.545  &  1.059  &  0.744  &  0.3833  &  Sy2   & 1 &   $>$100$^{b}$  & Thick & 8\\
2XMM J015002.6$-$072548  &  IRAS 01475$-$0740  & 0.0177 &  0.318  &  $-$0.446  &  0.408  &  0.784  &  0.779  &  0.4050  &  Sy2   & 1 &   0.211$^{+0.055}_{-0.006}$   & Un & 1\\
\enddata
\tablecomments{Column 1: XMM name;
Column 2: Alternative name;
Column 3: Redshift; 
Column 4: EPIC-PN count rate in the 0.2--12 keV band;
Column 5: Hardness ratio HR4;
Column 6: Flux density at 18 $\mu$m in units of Jy;
Column 7: Flux density at 90 $\mu$m in units of Jy;
Column 8: EPIC-PN count rate in 0.2--12 keV to 18 $\mu$m flux density ratio;
Column 9: EPIC-PN count rate in 0.2--12 keV to 90 $\mu$m flux density ratio;
Column 10: Optical classification. Sy --- Seyfert, L --- LINER, T --- transition object, HII --- HII nucleus, BL Lac --- BL Lac object, Unclass --- unclassified, 
1 --- type 1, 2 --- type 2, and a fractional number denotes intermediate types;
Column 11: Reference for optical classification;
Column 12: Absorption column density in units of $10^{22}$ cm$^{-2}$;
Column 13: Classification of absorption measured with X-ray.
Un --- unabsorbed or slightly absorbed ($N_{\rm H}<10^{22}$ cm$^{-2}$), 
Thin --- Compton-thin ($N_{\rm H}=10^{22}-1.5\times10^{24}$ cm$^{-2}$),  Thick --- Compton-thick ($N_{\rm H}>1.5\times10^{24}$ cm$^{-2}$).
If only lower limit of $N_{\rm H}=10^{24}$ cm$^{-2}$ is obtained, such objects are regarded as Compton--thick;
Column 14: Reference for absorption column density. 
}
\tablenotetext{a}{X-ray spectrum shows no evidence for significant absorption.}
\tablenotetext{b}{Compton-thick candidates judged from a large Fe-K line EW ($>$ 700 eV) and/or flat continuum.}
\tablenotetext{c}{There are two IRC sources corresponding to NGC 3690E and NGC 3690W.
The nucleus of NGC 3690W is likely to be an obscured AGN (Zezas et al. 2003), and
the 18$\mu$m flux of NGC 3690W is shown. FIS does not resolve the two sources and 
the 90$\mu$m flux is for the single FIS source.}
\tablenotetext{d}{Compton thin candidates in Severgnini et al. (2012).}
\tablerefs{
Optical classification:
(1)  de Grijp et al. 1992;  % G92
(2) Kewley et al. 2001;  % K01
(3) Pietsch et al. 1998;  % P98
(4) Murayama et al. 1998; % M98
(5) Veilleux \& Osterbrock 1987; %V87
(6) Veilleux et al. 1999; % V99
(7) Ho et al. 1997; % H97
(8)  Veilleux et al. 1995; % V95
(9) Gon\c calves et al. 1999; % G99
(10) Shuder \& Osterbrock 1981; % S81
(11) Schulz et al. 1994; % S94
(12)  Yuan et al. 2010; % Y10
(13) Adams  \& Weedman 1975; % A75
(14)  Wu et al. 1998; % W98
(15) Shuder 1980; % S80
(16) Prieto et al. 1986; % P86
(17) Maia et al. 2003;% M03
(18) Masetti et al. 2006; % M06
(19) Miller et al. 1992; % M92
(20) Landi et al. 2007; % L07
(21) Boller et al. 1993; % B93
(22)  Gallo et al. 2006; % Ga06
(23) Pastoriza 1979 ;% Pa79
(24) Masetti et al. 2008; % M08
(25) Buchanan et al. 2006; % B06
(26) Moran et al. 1996 ; % M96
(27) Phillips et al. 1979; % Ph79
(28) V\'eron-Cetty \& V\'eron 1986a ; % V86   ApJS
(29) V\'eron-Cetty \& V\'eron 1986b ; % V86a A&AS
(30) Morris \& Ward 1988 ; %M88
(31) Huchra et al. 1982 ; % H82
(32) Brightman \& Nabdra 2011b; % B11b
(33) Coziol et al. 2000; % C00
(34)  Burlon et al. 2011; % B11
(35) Mart\'\i nez et al. 2010; % M10
(36) Djorgovski et al. 1990; % D90
(37) 6dF; % 6dF
(38) Pereira-Santaella et al. 2011; % P11
(39) Sargent 1972; % S72
(40) Keel et al. 1985; % K85
(41) Storchi-Bergmann et al. 1995; % S95
(42) Baan et al. 1998; % B98
(43) Garc\'ia-Mar\'in et al. 2006; % G06
(44) Corbett et al. 2003; % C03
(45) Izotov et al. 1996;  
\\
X-ray: 
(1) Brightman \& Nandra 2011a; % B11a
(2) LaMassa et al.  2009; % L09
(3) Ricci et al. 2014a; 
(4) Gallo et al. 2006; % Ga06
(5) Burlon et al. 2011; % B11
(6) Singh et al. 2011; % S11
(7) Fukazawa et al. 2011l %F11
(8) Guainazzi et al. 2005a; % G05
(9) Teng \& Veilleux 2010; %T10
(10) Winter et al. 2009; % W09
(11) Severgnini et al. 2012; %S12
(12) Churazov et al. 2003; % C03, NGC 1275
(13) Pfefferkorn et al. 2001; % P01
(14) Evans et al. 2007; %E07
(15) Awaki et al. 2008; %A08
(16) Awaki et al. 2009; %A09
(17) Panessa et al. 2008; %P08
(18) Saez et al. 2012; % Sa12 
(19) Maiolino et al. 2003; % M03
(20) Tilak et al. 2008; % T08 
(21) Greenhill et al. 2008; % G08
(22) Malizia et al. 2007; %M07
(23) LaMassa et al. 2014;
(24) Pounds et al. 2004; %P04
(25) Gonz\'alez-Mart\'in et al. 2009; %G09
(26) Terashima et al. 2002; %T02
(27) Fabian et al. 2013; % F13
(28) Noguchi et al. 2009; % N09
(29) Rodriguez et al. 2010;
(30) Guainazzi et al. 2004; %G04
(31) De Rosa et al. 2008; % D08
(32) Hiroi et al. 2013; PKS1549-79
(33) Ricci et al. 2010;
(34) Piconcelli et al. 2007;
(35) Singh et al. 2011;
(36) Pereira-Santaella et al. 2011; % P11
(37) Trinchieri et al. 2008
(38) Jim\'enez-Bail\'on et al. 2007; % J07
(39) Franceschini et al, 2003; % F03
(40) Panessa et al. 2005; % P05
(41) Della Ceca et al. 2002; % D02
(42) Seta et al. 2009; % S09 --- OJ287\\
}
\tablenotetext{~}{(This table is available in its entirety in a machine-readable form in the online journal. A portion is shown here for guidance regarding its form and content.)}
\end{deluxetable}
%\clearpage
%\end{landscape}

\clearpage
%\clearpage
%\begin{landscape}
%\begin{center}
\begin{deluxetable}{llclllc}
\tableheadfrac{0.0}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{X-ray and infrared luminosities.
\label{tb:luminosity}
}
\tablehead{
\colhead{Name} &
\colhead{$\log L_{\rm X}$} &
\colhead{Ref} &
\colhead{$\log \nu L_{\nu}$} &
\colhead{$\log \nu L_{\nu}$} & 
\colhead{Note} &
\colhead{Ref} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(18 $\mu$m)} &  
\colhead{(90 $\mu$m)} &
\colhead{} &
\colhead{} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} 
}
\startdata
NGC 262/Mrk 348    &  43.149 & \nodata &  43.702  & 43.092 & \nodata & \nodata  \\ 
   NGC 291    &  41.007 & \nodata &  43.447  & 43.929 & \nodata & \nodata  \\ 
   Mrk 1502    &  43.599 & \nodata &  45.009  & 44.733 & \nodata & \nodata  \\ 
   IRAS 00521-7054    &  43.408 & \nodata &  45.074  & 44.384 & \nodata & \nodata  \\ 
   ESO 113-G010    &  42.580 & \nodata &  43.722  & 43.864 & \nodata & \nodata  \\ 
   NGC 424    &  41.398 & \nodata &  43.829  & 43.087 & \nodata & \nodata  \\ 
   NGC 449/Mrk 1   &  40.659 & \nodata &  43.705  & 43.421 & \nodata & \nodata  \\ 
   Mrk 359    &  40.542 & \nodata &  43.332  & 43.464 & \nodata & \nodata  \\ 
   NGC 591/Mrk 1157   &  41.013 & \nodata &  43.294  & 43.543 & \nodata & \nodata  \\ 
   IRAS 01356-1307   &  \nodata & \nodata &  44.271  & 44.031 & \nodata & \nodata  \\ 
   Mrk 573    &  41.267 & \nodata &  43.786  & 43.371 & \nodata & \nodata  \\ 
   IRAS 01475-0740    &  41.737 & \nodata &  43.686  & 43.265 & \nodata & \nodata  \\ 
\enddata
\tablecomments{Column 1: Name; 
Column 2: Logarithm of observed X-ray luminosity in the 2--10 keV band;
Column 3: Reference for X-ray luminosity;
Column 4: Logarithm of $\nu L_\nu$ at 18 $\mu$m;
Column 5: Logarithm of $\nu L_\nu$ at 90 $\mu$m;
Column 6: Distance of nearby objects used to calculate luminosities.
Column 7: Reference for distance.
}
\tablenotetext{a}{X-ray spectra are analyzed in this paper, and no clear evidence for the presence of an obscured AGN is found.}
\tablerefs{
X-ray ---
(1) De Rosa et al. 2012;
(2) Brightman \& Nandra 2011a; 
(3) Rivers et al. 2014;
(4) Patrick et al. 2012;
(5) Corral et al. 2011;
(6) Ueda et al. 2005;
(7) Malizia et al. 2007;
(8) Levenson et al. 2006;
(9) Winter et al. 2012;
(10) Matt et al. 2004;
(11) Ponti et al. 2010; 
(12) Teng et al. 2010;
(13) This work;
(14) Harrison et al. 2003;
(15) Akylas \& Gergatopoulos 2009;
(16) Shu et al. 2011;
(17) Markowitz et al. 2007;
Distance ---
(1) Jensen et al. 2003; 
(2) Yoshii et al. 2014;
(3) Ekholm et al. 2000;
(4) Bose \& Kumar 2014;
(5) Springob et al. 2009;
(6) Cortes et al. 2008; 
(7) Wu et al. 2014;
(8) Terry et al. 2002;
(9) Dalcanton et al. 2009;
(10) Parodi et al. 2000;
(11) Jacobs et al. 2009;
(12) McQuinn et al. 2010;
(13) Takats et al. 2012;
(14) Tully et al. 2009;
(15) Benedict et al. 2009;
(16) Mouhcine et al. 2005
}
\tablenotetext{~}{(This table is available in its entirety in a machine-readable form in the online journal. A portion is shown here for guidance regarding its form and content.)}
\end{deluxetable}
%\end{center}
%\clearpage
%\end{landscape}
\clearpage
%\clearpage
%\LongTables
%\begin{landscape}
\begin{deluxetable}{lllcccccccccccccccc}
\tableheadfrac{0.0}
%\tabletypesize{\scriptsize}
\tablecolumns{12}
%\tablenum{2}
\tablewidth{0pt}
%\rotate
\tablecaption{XMM + AKARI 90 $\mu$m Sample
\label{tb:90sample}
}
\tablehead{
\colhead{XMM name} &
\colhead{Other name} &
\colhead{Redshift} &
\colhead{CR} &
\colhead{HR4} &
\colhead{$F_{90}$} &
\colhead{CR/$F_{90}$} &
\colhead{Class} &
\colhead{Ref} &
\colhead{$N_{\rm H}$}  &
\colhead{X-ray} &
\colhead{Ref} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(10$^{22}$ cm$^{-2}$)} &
\colhead{Class} &
\colhead{} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} & 
\colhead{(8)} &
\colhead{(9)} & 
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} 
}
\startdata
2XMM J001106.5$-$120626  &  NGC 17/NGC 34/Mrk 938  & 0.0196 & 0.087  &  0.255  &  17.041  &  0.005103  &  Sy2  & 1 &  47.0$^{+30.4}_{-21.2}$  & Thin & 1\\
2XMM J001110.4$-$120114  &  NGC 35  &0.0199 &  0.016  &  0.517  &  1.647  &  0.009424  &  Sy1  & 2 & \nodata & \nodata & \nodata \\
2XMM J002034.9$-$705526  &  IRAS 00182$-$7112  & 0.327 & 0.025  &  0.145  &  1.064  &  0.023476  &  Sy2/L  & 3 &  $>$100$^{a}$  & Thick & 2\\
2XMM J004128.0+252958  &  NGC 214  & 0.0151 & 0.037  &  0.224  &  3.261  &  0.011204  &  Sy2/L  & 4 &  17.3$^{+13.1}_{-8.0}$  & Thin & 1\\
2XMM J012445.0+320957  &  UGC 959/Mrk 991  & 0.0351 & 0.040  &  $-$0.088  &  1.760  &  0.022500  &  Sy/L  & 5 & \nodata & \nodata & \nodata \\
2XMMi J013357.6$-$362935  &  NGC 612  & 0.0298 & 0.136  &  0.882  &  2.604  &  0.052230  &  Sy2  & 6 &  113$^{+10}_{-8}$  & Thin & 3\\
2XMM J051109.0$-$342335  &  ESO 362$-$G008  & 0.0157 & 0.059  &  0.436  &  0.671  &  0.088454  &  Sy2  & 7 &  $>$100$^{b}$  & Thick & 4\\
2XMMi J081040.3+481233  &  2MASX J08104028+4812335  & 0.0776 & 0.007  &  0.451  &  0.614  &  0.011751  &  Sy2  & 8 &  34$^{+21}_{-13}$  & Thin &5\\
2XMM J081937.8+210653  &  UGC 4332  & 0.0185 & 0.017  &  0.689  &  1.229  &  0.013501  &  Sy2  & 9 &  \nodata$^{c}$  & Un & 6\\
2XMM J094036.4+033437  &  NGC 2960/Mrk 1419  & 0.0165 & 0.028  &  0.356  &  1.051  &  0.026780  &  Sy2/HII  & 10 &  $>$100$^{a}$  & Thick & 7\\
2XMM J101738.5+214119  &  NGC 3185  & 0.00406 & 0.020  &  0.233  &  2.030  &  0.009795  &  Sy2  & 11 &  $<$0.2  & Un & 8 \\
2XMMi J103234.6+650228  &  NGC 3259  & 0.00562 & 0.014  &  0.163  &  1.261  &  0.010738  &  Sy1  & 12 &  4.3  & Thin & 9 \\
2XMM J114503.8+195825  &  NGC 3861  & 0.0170 & 0.033  &  0.196  &  0.667  &  0.048966  &  Sy2/L  & 13 &  6$^{+3}_{-2}$  & Thin & 10\\
2XMMi J114721.6+522659  &  Mrk 1457  & 0.0486 & 0.046  &  0.461  &  0.798  &  0.057386  &  Sy2  & 14 &  27.5$^{+15.8}_{-9.3}$  & Thin & 11\\
2XMM J125400.8+101112  &  IRAS 12514+1027  & 0.319 &  0.006  &  0.233  &  0.788  &  0.007252  &  Sy2  & 9 &  40$^{+200}_{-30}$  & Thin & 12\\
2XMMi J132348.4+431804  &  CGCG 218$-$007  & 0.0273 & 0.086  &  0.892  &  1.280  &  0.067179  &  Sy2  & 14 &  43.7$^{+4.7}_{-7.6}$  & Thin & 11\\
2XMM J133739.8+390917  &  UGC 8621 & 0.0201 & 0.033  &  0.598  &  1.254  &  0.026568  &  Sy2  & 16 & \nodata & \nodata & \nodata \\
2XMMi J143722.1+363403  &  NGC 5695/Mrk 686  &0.0141  & 0.035  &  $-$0.045  &  0.730  &  0.047974  &  Sy2  & 14 &  \nodata$^{c}$  & Un & 11\\
2XMM J203306.1$-$020128  &  NGC 6926  & 0.0196 & 0.079  &  0.203  &  9.982  &  0.007898  &  Sy2  & 1 & \nodata & \nodata & \nodata  \\
2XMMi J231637.4$-$021951  &  NGC 7566  & 0.0265 & 0.044  &  0.693  &  0.624  &  0.070063  & Sy2  & 18 & \nodata & \nodata & \nodata \\
2XMM J002126.4$-$083925  &  IRAS 00188$-$0856  & 0.128 & 0.005  &  0.127  &  2.660  &  0.001765  &  L  & 19 &  \nodata$^{c}$  & Un & 13\\
2XMM J010700.8$-$801828  &  ESO 013$-$G012  & 0.0168 & 0.018  &  $-$0.075  &  2.517  &  0.007030  &  L  & 20 &  \nodata$^{c}$  & Un & 7\\
2XMM J040234.4+714222  &  UGC 2916  & 0.0151 & 0.018  &  0.016  &  1.593  &  0.011068  &  L/Sy2  & 21 & \nodata & \nodata & \nodata \\
2XMMi J083529.1+250138  &  NGC 2611  & 0.0175 & 0.013  &  0.183  &  2.401  &  0.005347  &  L  & 13 & \nodata & \nodata & \nodata \\
2XMM J100259.0+022034  &  CGCG 036$-$024  & 0.0442 & 0.012  &  0.708  &  0.943  &  0.012687  &  L  & 21 & \nodata & \nodata & \nodata \\
2XMM J101805.6+214955  &  NGC 3190  & 0.00424 & 0.057  &  0.217  &  4.699  &  0.012137  &  L2  & 11 & \nodata & \nodata & \nodata \\
2XMM J103702.5$-$273354  &  NGC 3312  & 0.00963 & 0.069  &  0.426  &  1.090  &  0.063618  &  L  & 9 &  \nodata$^{c}$  & Un & 14\\
2XMM J110521.8+381402  &  CGCG 213$-$027  & 0.0285 & 0.024  &  0.495  &  1.475  &  0.016395  &  L  & 13 & \nodata & \nodata & \nodata & \nodata \\
2XMM J115050.9+550836  &  NGC 3916  & 0.0191 & 0.004  &  0.138  &  0.872  &  0.005108  &  L  & 13 & \nodata & \nodata & \nodata \\
2XMM J135321.7+402151  &  NGC 5350/Mrk 1485  & 0.00774 & 0.035  &  0.005  &  2.734  &  0.012628  &  L  & 22 & \nodata & \nodata & \nodata \\
2XMM J150947.0+570002  &  NGC 5879  & 0.00258 & 0.030  &  0.474  &  3.882  &  0.007652  &  L2  & 11 &  18$^{+18}_{-13}$  & Thin & 15\\
2XMM J033627.6$-$345832  &  NGC 1380  & 0.00626 & 0.080  &  0.233  &  1.511  &  0.052724  &  T2  & 23 &  \nodata$^{c}$  & Un & 16\\
2XMM J115348.5+521943  &  NGC 3953  & 0.00351 & 0.199  &  $-$0.020  &  3.444  &  0.057765  &  T2  & 11 & \nodata & \nodata & \nodata \\
2XMMi J124957.9+051841  &  NGC 4713  & 0.00218 & 0.002  &  0.014  &  4.872  &  0.000494  &  T2  & 11 & \nodata & \nodata & \nodata \\
2XMM J005656.8$-$011236  &  UGC 587  & 0.0500 & 0.030  &  0.410  &  0.738  &  0.041171  &  HII  & 13 & \nodata & \nodata & \nodata \\
2XMM J022536.4$-$050011  & 2MASX J02253645$-$0500123  & 0.0540 & 0.012  &  0.301  &  0.856  &  0.013848  &  HII  & 6 & \nodata & \nodata & \nodata \\
2XMMi J033930.5$-$183136  &  NGC 1402/IRAS 03372$-$1841 & 0.0143 & 0.026  &  0.034  &  3.285  &  0.007953  &  HII/L  & 24 & \nodata & \nodata & \nodata \\
2XMMi J082326.2$-$045455  &  NGC 2585  & 0.0229 & 0.012  &  0.612  &  2.237  &  0.005539  &  HII  & 25 & \nodata & \nodata & \nodata \\
2XMM J085312.7+162617 & SDSS J085312.35+162619.4  & 0.0638 &  0.040  &  0.183  &  0.830  &  0.047895  &  HII  & 13 & \nodata & \nodata & \nodata \\
2XMM J102142.6+130654  &  IRAS 10190+1322  & 0.0766 & 0.006  &  $-$0.067  &  4.277  &  0.001427  &  HII  & 19 &  \nodata$^{c}$  & Un & 13\\
2XMM J103712.7$-$274103  &  NGC 3314  & \nodata &  0.032  &  0.055  &  1.995  &  0.016232  &  HII  & 6 &  \nodata$^{c}$  & Un & 14\\
2XMMi J105650.9+065421  &  UGC 6046  & 0.0220 & 0.011  &  $-$0.049  &  0.617  &  0.017312  &  HII  & 13 & \nodata & \nodata & \nodata \\
2XMM J123653.5+275143  &  NGC 4559A  & 0.0251 & 0.008  &  0.736  &  0.817  &  0.010298  &  HII  & 13 & \nodata & \nodata & \nodata \\
2XMM J124119.3+331111  &  IRAS 12388+3327 & 0.0949 & 0.007  &  0.117  &  0.798  &  0.008567  &  HII  & 13 & \nodata & \nodata & \nodata \\
2XMMi J134651.1+074716  &  IRAS 13443+0802NE  & 0.135 & 0.012  &  0.181  &  1.493  &  0.007963  &  HII  & 19 & \nodata & \nodata & \nodata \\
2XMMi J143413.4+020908  &  2MASX J14341353+0209088  & 0.0774 &  0.005  &  $-$0.076  &  0.707  &  0.006451  &  HII  & 13 & \nodata & \nodata & \nodata \\
2XMMi J222003.2$-$201852  &  2MASX J22200323$-$2018531& 0.0514 &  0.011  &  0.429  &  1.025  &  0.010935  &  HII  & 6 & \nodata & \nodata & \nodata \\
2XMM J225653.1$-$363313  &  IC 5264  & 0.00647 & 0.018  &  $-$0.094  &  0.632  &  0.028225  &  HII  & 6 & \nodata & \nodata & \nodata \\
2XMMi J231505.7$-$021928  &  NGC 7546  & 0.0279 & 0.005  &  1.000  &  0.424  &  0.011167  &  HII  & 6 & \nodata & \nodata & \nodata \\
2XMM J011119.5$-$455556  &  ESO 243$-$G051  & 0.0216 & 0.015  &  0.611  &  1.040  &  0.014610  &  normal  & 27 & \nodata & \nodata & \nodata \\
2XMM J143529.6+484430  &  NGC 5689  &0.00721 & 0.028  &  0.652  &  0.724  &  0.038658  &  normal  & 21 & \nodata & \nodata & \nodata \\
2XMM J004330.4$-$180107 &\nodata  & \nodata & 0.014 & $-$0.044 & 0.367 & 0.037142 & Unclass & \nodata & \nodata & \nodata & \nodata \\
2XMMi J005433.8+461239 & IRAS 00517+4556 & \nodata & 0.013 & 0.008 & 0.816 & 0.015659 & Unclass & \nodata & \nodata  & \nodata& \nodata\\
2XMM J005638.9$-$011740 & CGCG 384$-$040 & 0.0502 & 0.009 & 0.044 & 1.173 & 0.007688 & Unclass & \nodata & \nodata & \nodata  & \nodata\\
2XMM J015253.9+360310 & NGC 710 & 0.0205 & 0.051 & 0.138 & 2.152 & 0.023561 & Unclass & \nodata & \nodata & \nodata  & \nodata\\
2XMM J022402.5$-$044137 & Arp 54 & 0.0433 & 0.015 & 0.547 & 0.637 & 0.024201 & Unclass & \nodata & \nodata & \nodata  & \nodata\\
2XMM J030843.4+405142 & 2MASX J03084352+4051419 & \nodata & 0.018 & 0.709 & 0.470 & 0.037486 & Unclass & \nodata & \nodata & \nodata &  \nodata\\
2XMM J031659.6$-$441608 & IRAS 03152$-$4427 & 0.0744 & 0.030 & 0.274 & 0.493 & 0.061670 & Unclass & \nodata & \nodata &  \nodata & \nodata\\
2XMMi J031821.9+410426 & Abell 426:[BM99] 183 & \nodata & 0.010 & 0.145 & 0.714 & 0.014358 & Unclass & \nodata & \nodata  & \nodata & \nodata \\
2XMMi J052555.5$-$661038 & \nodata & \nodata & 0.002 & 0.403 & 6.874 & 0.000221 & Unclass & \nodata & \nodata & \nodata  & \nodata\\
2XMMi J053123.9+120051 & AKARI J0531228+120057 & \nodata & 0.035 & $-$0.069 & 1.830 & 0.019367 & Unclass & \nodata & \nodata  & \nodata & \nodata\\
2XMMi J053512.2$-$690009 & \nodata & \nodata & 0.013 & $-$0.046 & 7.285 & 0.001829 & Unclass & \nodata & \nodata  & \nodata & \nodata \\
2XMM J054532.6$-$001131 & CXO J054532.6$-$001129 & \nodata & 0.005 & $-$0.039 & 0.559 & 0.008733 & Unclass & \nodata & \nodata & \nodata  & \nodata\\
2XMMi J091836.4$-$121322 &\nodata  & \nodata & 0.004 & 0.088 & 0.383 & 0.010511 & Unclass & \nodata & \nodata & \nodata  & \nodata\\
2XMM J095611.5+693805 & CXO J095611.6+693803 & \nodata & 0.002 & 0.167 & 6.359 & 0.000284 & Unclass & \nodata & \nodata & \nodata & \nodata\\
2XMM J095653.2+694258 & SDSS J095654.45+694257.6 &\nodata  & 0.006 & 0.013 & 4.899 & 0.001228 & Unclass & \nodata & \nodata  & \nodata & \nodata\\ 
2XMMi J095908.4+130343 & CGCG 064$-$016 & \nodata  & 0.018 & 0.055 & 0.937 & 0.019106 & Unclass & \nodata & \nodata & \nodata  & \nodata \\
2XMMi J101815.0+731720 & AKARI J1018190+731723 & \nodata & 0.009 & 0.489 & 0.625 & 0.014765 & Unclass & \nodata & \nodata  & \nodata & \nodata\\
2XMMi J102955.2$-$031410 & CGCG 009$-$061A & 0.0377 & 0.002 & 0.286 & 0.507 & 0.004120 & Unclass & \nodata & \nodata &  \nodata & \nodata\\
2XMMi J104038.0$-$461855 & ESO 264$-$G032 & 0.0228 & 0.011 & 0.537 & 0.474 & 0.022463 & Unclass & \nodata & \nodata & \nodata & \nodata\\
2XMM J104219.6+061209 & MCG +01$-$27$-$029 & 0.0276 & 0.017 & 0.296 & 1.015 & 0.016435 & Unclass & \nodata & \nodata & \nodata & \nodata\\
2XMMi J115943.8$-$200657 & 2MASX J11594382$-$2006579 & \nodata & 0.023 & 0.438 & 0.389 & 0.059469 & Unclass & \nodata & \nodata & \nodata & \nodata \\
2XMM J123302.1+000016 & IRAS 12304+0016 & \nodata & 0.004 & 0.543 & 0.578 & 0.006639 & Unclass & \nodata & \nodata & \nodata &  \nodata \\
2XMMi J124721.7$-$411415 & NGC 4696B & 0.0104 & 0.072 & 0.026 & 0.906 & 0.079320 & Unclass & \nodata & \nodata & \nodata &  \nodata\\
2XMM J131459.3$-$163524 & NGC 5037 & 0.00989 & 0.031 & 0.737 & 1.613 & 0.018920 & Unclass & \nodata & \nodata & \nodata & \nodata\\
2XMM J132428.8+140533 & NGC 5132 & 0.0244 & 0.027 & $-$0.012 & 1.025 & 0.026722 & Unclass & \nodata & \nodata & \nodata & \nodata\\
2XMMi J184540.6$-$630522 & \nodata & \nodata & 0.014 & 0.411 & 0.828 & 0.017253 & Unclass & \nodata & \nodata & \nodata & \nodata\\
2XMM J222942.7$-$204607 & \nodata  & \nodata  & 0.025 & 0.015 & 1.375 & 0.018028 & Unclass & \nodata & \nodata & \nodata & \nodata\\
2XMM J232008.9+080956  &  NGC 7617  & 0.0139  & 0.010  &  0.176  &  0.585  &  0.016701  &  Unclass  & 28 & \nodata & \nodata & \nodata \\
2XMM J232431.2+165204 & UGC 12582 & 0.0356 & 0.007 & 0.130 & 0.616 & 0.011830 & Unclass & \nodata & \nodata & \nodata & \nodata\\
2XMM J234044.2$-$115119 & 2MASX J23404437$-$1151178 & \nodata & 0.004 & 0.812 & 0.496 & 0.007706 & Unclass & \nodata & \nodata & \nodata & \nodata\\
\enddata
\tablecomments{Column 1: XMM name;
Column 2: Alternative name;
Column 3: Redshift; 
Column 4: EPIC-PN count rate in the 0.2--12 keV band;
Column 4: Hardness ratio HR4;
Column 5: Flux density at 90 $\mu$m in units of Jy;
Column 6: EPIC-PN count rate in 0.2--12 keV to 90 $\mu$m flux density ratio;
Column 7: Optical classification, Sy---Seyfert, L --- LINER, T --- transition object, HII --- HII nucleus, normal --- normal galaxy, 
Unclass --- unclassified, 
1 --- type 1, 2 --- type 2, and a fractional number denotes intermediate types;
Column 8: Reference for optical classification;
Column 9: Absorption column density in units of $10^{22}$ cm$^{-2}$;
Column 10: Classification of absorption measured with X-ray.
Un --- unabsorbed or slightly absorbed ($N_{\rm H}<10^{22}$ cm$^{-2}$), 
Thin --- Compton-thin ($N_{\rm H}=10^{22}-1.5\times10^{24}$ cm$^{-2}$),  Thick --- Compton-thick ($N_{\rm H}>1.5\times10^{24}$ cm$^{-2}$).
If only lower limit of $N_{\rm H}=10^{24}$ cm$^{-2}$ is obtained, such objects are regarded as Compton-thick.   
Column 11: Reference for absorption column density. 
}
\tablenotetext{a}{Compton-thick candidates judged from a large Fe-K line EW ($>$ 700 eV) and/or flat continuum.}
\tablenotetext{b}{Compton-thick candidates in Severgnini et al. (2012).}
\tablenotetext{c}{X-ray spectrum shows no evidence for significant absorption.}
\tablerefs{Optical --- 
(1)  Veilleux et al. 1995;
(2)  Coziol et al. 1994;
(3) Buchanan et al. 2006;
(4) Parisi et al. 2012;
(5) Osterbrock \& Phillips 1977;
(6) 6dF Galaxy Survey;
(7) Fraquelli et al. 2000;
(8) Lewis et al. 2011;
(9 V\'eron-Cetty \& V\'eron 2001;
(10) Greene et al. 2010;
(11) Ho et al. 1997;
(12) Thornton et al. 2009;
(13) SDSS;
(14) LaMassa et al. 2009;
(15) Brightman \& Nandra 2011b;
(16) Wang et al. 2013;
(17) Corbett et al. 2003;
(18) Masetti et al. 2008;
(19) Veilleux et al. 1999;
(20) Greenhill et al. 2002;
(21) Updated Zwicky catalog
(22) Coziol et al. 2004;
(23) Ricci et al. 2014b;
(24) Kewley et al. 2001;
(25) Mauch \& Sadler 2007;
(26) Hunt \& Malkan 2004;
(27) Afonso et al. 2005;
(28) Bettoni \& Buson 1987;\\
X-ray ---
(1) Brightman \& Nandra 2011a;
(2) Nandra \& Iwsawa 2007;
(3) Eguchi et al. 2011;
(4) Severgnini et al. 2012;
%(5) de Gasperin et al. 2011;
(5) Lewis et al. 2011;
(6) Rasmussen et al. 2012;
(7) Greenhill et al. 2008;
(8) Cappi et al. 2006;
(9) Thornton et al. 2009;
(10) Sun \& Murray 2002;
(11) LaMassa et al. 2009;
(12) Ruiz et al. 2007;
(13) Teng et al. 2010;
(14) Hudaverdi et al. 2006;
(15) Zhang et al. 2009;
(16) Gilmour et al. 2009
}
\end{deluxetable}
%\clearpage
%\vfill
%\clearpage
%\newpage
%\end{landscape}

\clearpage
%\clearpage
%\begin{landscape}
\begin{deluxetable}{lllcccccccccccccccc}
\tableheadfrac{0.0}
\tabletypesize{\scriptsize}
\tablecolumns{12}
%\tablenum{3}
\tablewidth{0pt}
%\rotate
\tablecaption{XMM + AKARI 18$\mu$m Sample
\label{tb:18sample}
}
\tablehead{
\colhead{XMM name} &
\colhead{Other name} &
\colhead{Redshift} & 
\colhead{CR} &
\colhead{HR4} &
\colhead{$F_{18}$} &
%\colhead{$F_{90}$} &
\colhead{CR/$F_{18}$} &
%\colhead{CR/$F_{90}$} &
\colhead{Class} &
\colhead{Ref} &
\colhead{$N_{\rm H}$}  &
\colhead{X-ray} &
\colhead{Ref} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(s$^{-1}$)} &
\colhead{} &
\colhead{(Jy)} &
\colhead{} &
\colhead{} &
%\colhead{} &
%\colhead{} &
\colhead{} &
\colhead{(10$^{22}$ cm$^{-2}$)} &
\colhead{Class} &
\colhead{} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} & 
\colhead{(8)} &
\colhead{(9)} & 
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} 
}
\startdata
2XMM J030030.5$-$112456  &  MCG $-$02$-$08$-$039 & 0.0299 &  0.200  &  0.517  &  0.371  &  10.785  &   Sy2  & 1 &  46.9$^{+13.1}_{-11.9}$  & Thin & 1\\
2XMMi J100149.4+284709  &  3C 234  & 0.185 & 0.231  &  0.402  &  0.274  &  14.602  &   Sy1  & 2 &  36.9$^{+1.9}_{-1.8}$  & Thin & 2\\
2XMM J113240.2+525701  &  HCG 056B/UGC 06527 NED03  & 0.0264 & 0.081  &  0.730  &  0.210  &  19.028  &   Sy2  & 3 &  76$^{+21}_{-17}$  & Thin & 3\\
2XMM J121857.5+471814  &  NGC 4258  & 0.00149 &  0.443  &  0.164  &  0.449  &  8.901  &   Sy1.9  & 4 &  14.8$^{+4.3}_{-3.3}$  & Thin & 4\\
2XMM J130527.3$-$492804  &  NGC 4945  & 0.00188 & 0.413  &  0.312  &  9.945  &  0.402  &   Sy2/L  & 5 &  251$^{+12}_{-11}$  & Thick & 4\\
2XMM J132527.6$-$430109  &  NGC 5128/Centaurus A  & 0.00183  & 11.563  &  0.238  &  13.148  &  0.304  &   Sy2  & 6 &  14.1$\pm0.7$  & Thin & 4\\
2XMM J140700.4+282714  &  Mrk 668  & 0.0766 & 0.076  &  0.165  &  0.305  &  13.097  &   Sy1  & 1 &  $>$100$^{a}$  & Thick & 5\\
2XMM J224937.0$-$191627  &  MCG $-$03$-$58$-$007  & 0.0315 & 0.198  &  0.430  &  0.629  &  6.356  &   Sy2  & 1 &  27.5$^{+7.9}_{-6.2}$  & Thin & 1\\
2XMM J235122.6+200548  &  NGC 7770  & 0.0137 & 0.030  &  $-$0.071  &  0.255  &  15.669  &   HII  & 8 &  ...$^b$  & Un & 6\\
2XMMi J050524.3$-$673435 & 2MASX J05052442$-$6734358 & \nodata & 0.075 & 0.869 & 0.155 & 25.735 &  Unclass & \nodata & \nodata & \nodata & \nodata\\
\enddata
\tablecomments{Column 1: XMM name;
Column 2: Alternative name;
Column 3: Redshift
Column 4: EPIC-PN count rate in the 0.2--12 keV band;
Column 5: Hardness ratio HR4;
Column 6: Flux density at 18 $\mu$m in units of Jy;
Column 7: EPIC-PN count rate in 0.2--12 keV to 18 $\mu$m flux density ratio;
Column 8: Optical classification. Sy --- Seyfert, L --- LINER, HII --- HII nucleus, Unclass --- unclassified, 
1 --- type 1, 2 --- type 2, and a fractional number denotes intermediate types;
Column 9: Reference for optical classification;
Column 10: Absorption column density in units of $10^{22}$ cm$^{-2}$;
Column 11: Classification of absorption measured with X-ray.
Un --- unabsorbed or slightly absorbed ($N_{\rm H}<10^{22}$ cm$^{-2}$), 
Thin --- Compton-thin ($N_{\rm H}=10^{22}-1.5\times10^{24}$ cm$^{-2}$), Thick --- Compton-thick ($N_{\rm H}>1.5\times10^{24}$ cm$^{-2}$).
If only lower limit of $N_{\rm H}=10^{24}$ cm$^{-2}$ is obtained, such objects are regarded as Compton-thick.;
Column 12: Reference for absorption column density. 
}
\tablenotetext{a}{Compton-thick candidates judged from a large Fe-K line EW ($>$ 700 eV) and/or flat continuum.}
%\tablenotetext{b}{Compton-thick candidates in Severgnini et al. (2012).}
\tablenotetext{b}{X-ray spectrum shows no evidence for significant absorption.}
\tablerefs{Optical classification --- 
(1) de Grijp et al. 1992;  % G92
(2) Buttiglione et al. 2009; % B09 
(3) Coziol et al. 2004; % C04
(4) Ho et al. 1997;  % H97
(5) L\'ipari et al. 1997;  % L97
(6) Storchi-Bergmann et al. 1997;  % S97
(7) Kewley et al. 2001;  % K01
(8)  Veilleux et al. 1995; % V95
X-ray --- 
(1)  Brightman \& Nandra 2011a; % B11:
(2) Piconcelli et al. 2008; % P08
(3) Guainazzi et al. 2005b; % G05
(4) Fukazawa et al. 2011; % F11
(5) Guainazzi et al. 2004; % G04
%(6) Severgnini et al. 2012; % S12:
(6) Jenkins et al. 2005 % J05
}
\end{deluxetable}
%\clearpage
%\end{landscape}

\clearpage
\end{landscape}

%\begin{center}
\begin{deluxetable}{lcccccc}
\tableheadfrac{0.0}
%\tablenum{4}
\tablewidth{0pc}
\tablecaption{Log of XMM-Newton Observations
\label{tb:Xsample}
}
\tabletypesize{\small}
\tablehead{
Name & IR$^a$ & Type$^b$ & Redshift$^c$ & Galactic $N_{\rm H}$ & ObsID$^d$ &  Net exposure \\
	&	&	&		&	($10^{22}$ cm$^{-2}$) & & (ksec) 
}
\startdata
NGC 35 & 90 & Sb &  0.019894 & 0.0220 & 0150480501 & 9.2 \\
2XMM J004330.4$-$180107 & 90 & \nodata & \nodata & 0.0180 & 0112880601 & 9.0 \\
IRAS 00517+4556 & 90 & \nodata & \nodata & 0.107 & 0501230301 & 10.4 \\
UGC 587 & 90 & Sbc & 0.049991 & 0.0343 & 0012440101 & 23.4 \\
UGC 959 (Mrk 991) & 90 & Sa & 0.035131 & 0.0525 & 0201090401 & 13.6 \\
IRAS 01356$-$1307 & 18+90 & S0-a & 0.040211 & 0.0157 &  0502020201 & 6.8\\
2MASX~J02253645$-$0500123 & 90 & \nodata & 0.053967	& 0.0231 & 0111110301 & 17.7 \\
2MASX~J03084352+4051419 & 90 & \nodata & \nodata & 0.106 & 0112880701 & 44.7 \\
IRAS 03152$-$4427 & 90 & Sc & 0.074421 & 0.0136 & 0105660101 & 16.7 \\
A426[BM99]183 & 90 & \nodata & \nodata & 0.128 & 0405410201 & 8.1 \\
NGC 1402/IRAS 03372$-$1841& 90 & SB0 & 0.014333 & 0.0536 & 0404750101 & 26.7\\
2MASX~J05052442$-$6734358 & 18 & \nodata & $0.0367^{+0.0070}_{-0.0067}$ & 0.186 & 0402000501 & 17.4 \\
2XMMi J052555.5$-$661038 & 90 & \nodata & \nodata & 0.120 & 0505310101 & 60.2\\
AKARI~J0531228+120057 & 90 & \nodata & \nodata & 0.226 & 0405210101 & 21.1 \\
2XMMi J053512.2-690009 & 90 & \nodata & \nodata & 0.253 & 0506220101 & 69.0 \\
2MASX~J05391963$-$0726190 & 18+90 & \nodata & \nodata & 0.141 & 0503560101 & 35.4 \\
2MASX~J05430955$-$0829274 & 18+90 & \nodata & $0.075^{+0.017}_{-0.016}$ & 0.149 & 0503560501 & 37.2 \\ % photon index 1.8 fixed
CXO J054532.6$-$001129 & 90 & \nodata & \nodata & 0.191 & 0301600101 & 71.0 \\
ESO~205$-$IG003 & 18+90 & Sa & 0.050468 & 0.0497 & 0554500301 & 34.6\\
NGC 2611 & 90 & S0-a & 0.017532 & 0.0277 & 0406740201 & 14.0 \\
SDSS~J085312.35+162619.4 & 90 & \nodata & 0.063788 & 0.0251 & 0206340101 & 27.0 \\
IC 614 & 18+90 & Sab & 0.034217 & 0.0376 & 0305800101 & 14.0 \\
CGCG~009$-$061A & 90 & \nodata & 0.03770 & 0.036 & 0404840201 & 37.9\\
ESO~264$-$G032 & 90 & SBa &  0.022799 & 0.119 & 0401791201 & 10.7 \\
MCG +01$-$27$-$029 & 90 & Sc & 0.027619 & 0.0258 & 0151390101 & 39.6 \\
UGC 6046 & 90 & SBc & 0.022030 & 0.0283 & 0200530501 & 20.5\\
CGCG~213$-$027 & 90 & \nodata & 0.028474 & 0.0191 & 0158970701 & 27.8\\
NGC 3953 & 90 & SBa & 0.003510 & 0.0186 & 0311791401 & 16.5\\
2MASX J11594382$-$2006579 & 90 & \nodata & \nodata &  0.0328 & 0555020201 & 20.1  \\
NGC 4559A & 90 & Sa & 0.025054 & 0.0137 & 0152170501 & 34.4\\
NGC 4696B & 90 & E-S0 & 0.010377 & 0.0872 & 0504360201 & 28.8 \\
NGC 4713 & 90 & SBcd & 0.002183 & 0.0195 & 0503610101 & 52.2 \\
IRAS 12596$-$1529 & 18+90 & \nodata & 0.01592 & 0.036 & 0203391001 & 7.3 \\
NGC 5037 & 90 & Sa & 0.006294 & 0.0517 & 0152360101 & 31.8 \\
NGC 5132 & 90 & SB0-a & 0.024417 & 0.0171& 0108860701 & 12.7 \\
UGC 8621 & 90 & Sa & 0.020091 & 0.00761 & 0204651101 & 9.0\\
IRAS 13443+0802NE & 90 & \nodata & 0.135343 & 0.0193 & 0405950501 & 35.8\\
NGC 5350/Mrk 1485 & 90 & SBbc & 0.007742 & 0.00969 & 0041180401 & 16.3\\
2MASX J14341353+0209088 & 90 & \nodata & 0.077367 & 0.0276 & 0553790301 & 14.7\\
NGC 5689 & 90 & SB0-a & 0.007205 & 0.0296 & 0110930401 & 2.7 \\
2XMM~J184540.6$-$630522 & 90 & \nodata & $0.188^{+0.020}_{-0.019}$ & 0.0688 & 0405380501 & 19.0\\ % zpo+pexrav+zga
NGC 6926 & 90 & SBc & 0.019613 & 0.0772 & 0306050801& 8.8 \\
2XMM~J222942.7$-$204607 & 90 & \nodata & \nodata  & 0.0313 & 0125911001 & 10.5\\
IC 5264 & 90 & Sab & 0.006471 & 0.011 & 0135980201 & 23.9\\
NGC 7566 & 90 & SBa & 0.026548 & 0.0371  & 0501110101 & 29.3\\
NGC 7617 & 90 & S0 & 0.013916 & 0.0466 & 0149240101 & 33.4\\
2MASX~J23404437$-$1151178 & 90 & \nodata & $0.097^{+0.016}_{-0.019}$ & 0.0318 & 0152200101 & 40.6 \\
NGC 7738 & 18+90 & SBb & 0.022556& 0.0345 & 0211280101 & 26.9 \\
\enddata
\tablenotetext{a}{Infrared sample. ``18+90'' --- 18 + 90 $\mu$m sample, 18 --- 18 $\mu$m sample, 90 --- 90 $\mu$m sample.}
\tablenotetext{b}{Hubble type taken from the HyperLeda.}
\tablenotetext{c}{The redshift with errors are determined from Fe-K line.}
\tablenotetext{d}{Observation identification number.}
\end{deluxetable}
%\end{center}
%\end{table}

\clearpage
\begin{landscape}
%\clearpage
%\LongTables
%\begin{landscape}
%\begin{center}

\begin{deluxetable}{llccccccccccccccccc}
\tableheadfrac{0.0}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablecaption{Results of X-ray Spectral Fits
\label{tb:Xspec}
}
\tablecolumns{12}
%\rotate
\tablewidth{0pt}
\tablehead{
\colhead{Name}	& 
\colhead{Model$^{\rm a}$}&	
\colhead{$N_{\rm H}$} &
\colhead{$\Gamma^{\rm b}$} &
\colhead{$A_{\rm pl}$} & 
\colhead{$A_{\rm ref}$} & 
\colhead{$kT$} & 
\colhead{$A_{\rm apec}$} & 
\colhead{$C$/dof} & 
\colhead{$F_{2-10}$} & 
\colhead{$L_{2-10}$} & 
\colhead{X-ray} \\
 &
 &
\colhead{($10^{22}$ cm$^{-2}$)} &
&
&
&
\colhead{(keV)} & 
& 
&
&
&
class\\
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)} & 
\colhead{(7)} & 
\colhead{(8)} & 
\colhead{(9)} & 
\colhead{(10)} & 
\colhead{(11)} &
\colhead{(12)} 
}
\startdata
UGC 959/Mrk 991 & zpha(zpo) & 0.0 & 0.95 & 1.39 & \nodata & \nodata & \nodata & 136.0/134 & \nodata & \nodata & \\
				& apec+zpha(zpo) & $2.4^{+1.9}_{-1.3}$ & $1.95^{+0.95}_{-0.82}$ & 7.90 & \nodata & $0.74^{+0.15}_{-0.16}$ & 0.697 & 110.0/132 & 16.7 & 0.584 & \\ % index free
				& apec+zpha(zoo)* & $2.2^{+0.8}_{-1.4}$ & 1.8f & 6.25 & \nodata & $0.74^{+0.14}_{-0.16}$ & 0.675 & 110.1/133 & 17.3 & 0.584 & Thin\\
IRAS 01356$-$1307 &  apec+zpha(zpo+zpha(zpo)) & 0.0 & 1.8f & 1.69 & \nodata & 0.23 & 2.40 & 196.7/173 & \nodata & \nodata &  \\
				&						& 127 & 1.8f & 7.26\\
				& 2apec+zpha(zpo+zpha(zpo))* & 0.0 ($<0.44$) &  1.8f & 0.888 & \nodata & $0.114^{+0.036}_{-0.023}$ & 6.94 & 165.1/171 & 5.80 & 1.54 & Thin \\
				&						&105 ($>15$) 	& 1.8f  & 11.7(25.9$^{\rm c}$)		&	 & $0.88^{+0.13}_{-0.15}$ & 1.14 \\
2MASX~J03084352+4051419	& apec+pha(po) & 0.0 & $-$0.43 & 0.0840 & \nodata & 0.23 & 0.944 & 221.8/214 & \nodata & \nodata \\ 
					& apec+pha(po) & 18 & 1.8f & 7.77 & \nodata & 0.25 & 0.985 & 268.1/215 & \nodata & \nodata \\
					 & apec+pha(po+pha(po))* & 0 ($<0.085$) &  1.8f & 0.464 & \nodata & $0.12^{+0.07}_{-0.05}$ &  1.04 & 201.7/213 & 12.7 & \nodata & Thin \\
						&						& $43^{+21}_{-14}$ & 1.8f &1.94 & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata \\
IRAS 03152$-$4427  & apec+zpha(zpo) & 0.0 & 1.01 & 0.894 & \nodata & 0.176 & 0.792 & 156.3/152 & \nodata & \nodata \\
			 & apec+zpha(zpo) & 0.20 & 1.8f & 1.92 & \nodata & 0.124 & 1.68 & 170.0/153 & \nodata & \nodata \\
			& apec+zpha(zpo+zpha(zpo))* & 0.044 ($<0.23$) & 1.8f & 1.28& \nodata & $0.14\pm0.08$ & 0.839 & 146.4/151 & 13.0 & 5.54 & Thin \\
			&							& $44^{+51}_{-24}$ & 1.8f & 12.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
2MASX~J05052442$-$6734358 & zpha(zpo+zga) & 47 & 0.99 & 30.7 & \nodata & \nodata & \nodata & 149.5/150 & \nodata & \nodata\\ 
					& zpha(zpo+zga) & 59 & 1.8f & 177 & \nodata &  \nodata & \nodata &  149.9/151 & \nodata & \nodata \\
					& zpha(zpo+zpha(zpo+zga))* & $4^{+10}_{-3}$ &  1.8f & 2.19 & \nodata &  \nodata & \nodata & 141.2/149 & 109 & 24.6 & Thin \\
					&						& $69^{+23}_{-18}$ & 1.8f & 233 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2MASX~J05430955$-$0829274 & zpha(zpo+zga) & $12^{+14}_{-7}$ & $1.0^{+1.5}_{-1.1}$ & 1.61 & \nodata & \nodata & \nodata & 84.6/93 & 11.8 & 2.44\\
				& zpha(zpo+zga)* &  $18^{+9}_{-6}$ & 1.8f & 7.12 & \nodata & \nodata & \nodata & 85.4/94 & 10.7 & 3.15 & Thin\\
ESO~205$-$IG003 & apec+zpha(zpo+zga) & 23  & 1.51 & 84.4 & \nodata & 0.84 & 0.986 & 264.1/174 & \nodata & \nodata  \\
		& apec+zpha(zpo+zpha(zpo+zga))* & 0 ($<0.069$) & 1.8f & 1.17 & \nodata & $0.80^{+0.19}_{-0.14}$ & 0.480&  155.0/174 & 180 & 31.6 & Thin \\
				&							& $27.9^{+1.5}_{-1.4}$ & 1.8f & 163 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\ 
NGC 2611 & apec+zpha(zpo) & 153 & 2.9 & 289 & \nodata & 3.4 & 1.70 & 132.6/124 & \nodata & \nodata \\
		& apec+zpha(zpo) & 137 & 1.8f & 27.0 & \nodata & 3.4 & 1.70 & 132.6/125 & \nodata & \nodata \\
		& apec+zpha(zpo+zpha(zpo))* & 0 ($<0.051$) & 1.8f & 0.446 & \nodata & $0.82^{+0.72}_{-0.59}$ & 0.0914 & 122.2/123 & 4.72 & 2.11 & Thin\\
		&						& $140^{+150}_{-80}$ & 1.8f & 29.7(89.8$^c$) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\  
SDSS~J085312.35+162619.4 & apec+zpha(zpo+zga) &  $3.1^{+4.5}_{-2.3}$ & $1.4^{+1.4}_{-1.0}$ & 4.88 & \nodata & $0.28^{+0.06}_{-0.06}$ & 0.600 & 177.6/187 & 25.2 & 2.86 \\
		& apec+zpha(zpo+zga) & $4.2^{+1.4}_{-1.1}$ & 1.8f & 9.66 & \nodata & $0.29^{+0.05}_{-0.06}$ & 0.604 & 177.8/188 & 23.6 & 3.03 \\ 
		& apec+zpha(zpo+zpha(zpo))* & 0.084 ($<1.0$) & 1.8f & 0.538 & \nodata & $0.23^{+0.15}_{-0.13}$ & 0.386 & 171.2/187 & 24.9 & 3.50 & Thin \\
		&						& $5.3^{+1.9}_{-1.4}$ & 1.8f & 11.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
CGCG~213$-$027 & apec+zpha(zpo)  & 28 & 1.8f & 12.2 & \nodata & 0.85 & 1.54 & 228.9/220 & \nodata & \nodata \\
			& apec+zpha(zpo+zph(zpo))* & 0.0 ($<0.094$) & 1.8f & 1.07 & \nodata & $0.80^{+0.23}_{-0.18}$ & 0.820 & 201.2/218 & 14.1 & 0.764 & Thin \\
			& 						& $34^{+30}_{-17}$ & 1.8f & 11.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
NGC 5037& apec+zpha(zpo) & 0.0 & $-$1.3 & 0.0301 & \nodata & 0.73 & 629 & 232.9/253 & \nodata & \nodata \\ 
		& apec+zpha(zpo) & 27 & 1.8f & 14.6 & \nodata & 0.78 & 629 & 249.5/254 & \nodata & \nodata \\
		& apec+zpha(zpo+zpha(zpo))* & 0 ($<$0.082) &  1.8f & 0.519 & \nodata & $0.69^{+0.16}_{-0.14}$ & 0.328 & 225.3/252 & 18.3 & 0.0746 & Thin \\
		&						& $48^{+25}_{-19}$ & 1.8f & 24.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
UGC 8621& apec+zpha(zpo) & 0.0 & 0.52 & 0.256 & \nodata & 0.26 & 1.30 & 161.7/174 & \nodata & \nodata \\
		& apec+zpha(zpo) & 35 & 1.8f & 8.91 & \nodata & 0.30 & 1.41 & 182.7/175 & \nodata & \nodata \\
		& apec+zpha(zpo+zpha(zpo))* & 0 ($<0.060$) & 1.8f & 0.576 & \nodata & $0.253^{+0.048}_{-0.033}$ & 0.960 & 145.2/173 & 8.92 & 0.376 & Thin \\ 
		&						& $54^{+59}_{-28}$ & 1.8f & 11.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
IRAS 13443+0802NE & apec+zpha(zpo) & 0.0 & 1.36 & 0.334 & \nodata & 0.554 & 0.229 &  172.4/200 & \nodata & \nodata \\
				 & apec+zpha(zpo) & 10 & 1.8f & 0.494 & \nodata & 0.50 & 0.186 & 176.9/201 & \nodata & \nodata \\
				& apec+zpha(zpo+zpha(zpo))* & 0.0 ($<0.070$) & 1.8f & 0.358 & \nodata & $0.59^{+0.19}_{-0.21}$ & 0.208 & 164.7/199 & 2.38 & 1.66  & Thin \\
				&						& $13^{+24}_{-8}$ & 1.8f & 0.899 &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
NGC 5689& zpha(zpo)			& 0.0 & $-0.098$ & 0.250 & \nodata & \nodata & \nodata & 66.3/55 & \nodata & \nodata\\  
		& zpha(zpo) 			& 23 & 1.8f & 18.4 & \nodata & \nodata & \nodata & 73.6/56 & \nodata & \nodata \\
		& zpha(zpo+zpha(zpo))* & 0 ($<0.14$) &  1.8f & 0.377 & \nodata & \nodata & \nodata & 52.9/54 & 23.0 & 0.0791 & Thin \\
		&					& $27^{+19}_{-12}$ & 1.8f & 19.6 &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
IC 5264  & pha(zpo) & 0  &  1.38 & 0.240 & \nodata & \nodata & \nodata &  60.4/62 & \nodata & \nodata\\
		& apec+zpha(zpo)* & $2.7^{+2.3}_{-1.4}$ & 1.8f & 0.807 & \nodata & $0.27^{+0.11}_{-0.06}$ & 0.201 & 48.4/61 &  2.24 & 0.00259 & Thin \\
NGC 7566 & apec+zpha(zpo+zga) &  0.0 & $-$0.50 & 0.123 & \nodata & 0.28 & 0.936 & 100.5/98 & \nodata & \nodata  \\
		& apec+zpha(zpo+zpha(zpo+zga))* & 0.0 ($<0.26$) & 1.8f & 0.669 & \nodata & $0.25^{+0.16}_{-0.23}$ & 0.461 & 89.2/97 & 25.0 & 2.12 & Thin \\
		&							& $56^{+51}_{-28}$ & 1.8f &37.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\hline
IRAS 00517+4556   & pha(po)  & 0.0 & 0.65 & 0.379 & \nodata & \nodata & \nodata & 84.5/72 & \nodata & \nodata & \\
						& pha(ref) & 0.0 & 1.8f & \nodata & 70.1 & \nodata & \nodata & 105.2/73 & \nodata & \nodata & \\
						& pha(po+pha(po)) & 0.0 ($<0.10$) & 1.8f & 0.434 & \nodata & \nodata & \nodata & 78.9/71 & 8.34 & \nodata & \\
						&				& $9^{+17}_{-6}$ & 1.8f  & 3.43\\
						& pha(po+ref)*		& 0.0 ($<0.092$) & 1.8f & 0.382 & 424 & \nodata & \nodata & 79.6/72 & 9.65 & \nodata& Thick?\\
NGC 1402 & apec+zpha(zpo+zga) &0.12 ($<4.3$) & $1.80^{+0.83}_{-0.67}$ & 0.724 & \nodata & $0.685^{+0.089}_{-0.077}$ & 0.647 &  141.5/163& 3.61 & 0.0168\\
		& apec+zpha(zpo+zga)* &$0.098^{+0.84}_{-0.094}$ & 1.8f & 0.704 & \nodata & $0.685^{+0.089}_{-0.075}$ & 0.638 &  141.6/164& 3.57 & 0.0166 & Thick \\
		& apec+zpha(ref+zga) & 0..0 & 1.8f & \nodata & 23.8 & 0.767 & 0.953 & 172.7/164 & \nodata & \nodata \\
		& apec+zpha(zpo+ref+zga) & $0.120^{+0.81}_{-0.117}$ & 1.8f & 0.728 & $<$8.3 & $0.685^{+0.089}_{-0.074}$ & 0.648 &  141.5/164& 3.63 & 0.0169\\
2XMMi J052555.5$-$661038	& pha(po) & 0.28 ($<$1.9) & $0.8^{+1.3}_{-0.8}$ & 0.083 & \nodata & \nodata & \nodata & 123.2/117 & 1.46 & \nodata\\
					& pha(ref) & 0.0 & 1.8f & \nodata & 9.40 & \nodata & \nodata & 131.0/118 & \nodata & \nodata & \\ 
					& pha(po+pha(po)) & $0.73^{+1.04}_{-0.62}$ & 1.8f & 0.209 & \nodata & \nodata & \nodata & 120.5/116 & 1.60 & \nodata & \\
					&					& $44^{+480}_{-31}$ & 1.8f & 1.26 \\
					& pha(po+ref)* & $0.65 (<1.8)$ & 1.8f & 0.174 & 4.50 & \nodata & \nodata & 122.0/117 & 1.43 & \nodata & Thick?\\
2MASX~J05391963$-$0726190 %& po & \nodata & $-0.61^{+0.72}_{-1.02}$ & 0.0219 & \nodata & \nodata & \nodata &  96.2/91 & 5.33 & \nodata \\
						& pha(po)  & 0.95 ($<$5.3) & $-0.1^{+1.7}_{-1.5}$ & 0.542 & \nodata & \nodata & \nodata & 95.8/90 & 4.62 & \nodata\\
						& pha(po) & $4.9^{+12.1}_{-2.6}$ & 1.8f & 1.16 & \nodata & \nodata & \nodata & 99.0/91 & 2.80 & \nodata & \\
						& pha(ref)* & 0.19 ($<3.1$) & 1.8f & \nodata & 19.8 & \nodata & \nodata &  96.0/91 & 3.86 & \nodata & Thick?\\
						& pha(po+pha(po)) & $2.9^{+4.0}_{-1.8}$ & 1.8f & 0.643 & \nodata & \nodata & \nodata & 94.2/89 & 4.18 & \nodata \\
						&				& $110^{+220}_{-104}$ & 1.8f & 12.0 (27.7$^{\rm c}$) \\
IC 614 & apec+zpha(zpo+zga) & 0.0 ($<1.6$) & $-0.37^{+0.85}_{-0.96}$ & 0.142 & \nodata & $0.270^{+0.060}_{-0.048}$ & 0.964 & 89.4/101 & 25.7 & 0.651 \\
	&  apec+zpha(zpo+zga) & 8.9 & 1.8f & 6.84 & \nodata & 0.284 & 1.03 & 96.0/102 & \nodata & \nodata \\
		& apec+zpha(zpo+zpha(zpo+zga)) & 0.017 ($<1.3$) & 1.8f  & 0.457 & \nodata & $0.258^{+0.089}_{-0.066}$ & 0.707 & 89.1/100 & 18.2 & 0.923\\
		&					& $15^{+26}_{-8}$ & 1.8f &  8.49\\
		& apec+zpha(ref+zga)* & 0 ($<1.2$) & 1.8f & \nodata & 85.9 & $0.267^{+0.065}_{-0.049}$ & 0.951 &  90.6/102 & 21.2 & 0.548 & Thick\\
2MASX J11594382$-$2006579 & apec+pha(po) & 0.0 ($<4.9$) & $-0.2^{+1.1}_{-1.0}$ & 0.556 & \nodata & $0.147^{+0.070}_{-0.045}$ &  0.733 & 83.4/66 & 6.34 & \nodata\\
						& apec+pha(po) & $3.9^{+7.9}_{-2.6}$ & 1.8f & 1.49 & \nodata & $0.164^{+0.055}_{-0.047}$ & 0.632 & 84.8/67 & 3.83 & \nodata \\
						& apec+pha(ref)* & 0 ($<2.9$) & 1.8f & \nodata & 27.8 & $0.158^{+0.057}_{-0.045}$ & 0.657 & 83.7/67 & 5.47 & \nodata  & Thick?\\
2XMMi~J184540.6$-$630522 & zpha(zpo+zga) & 0.070 ($<$0.89) &$1.02^{+1.29}_{-0.78}$ &  0.554 & \nodata & \nodata & \nodata & 61.3/55 & 7.39 & 6.51\\
		& zpha(zpo+ref+zga)*  & 0.22 ($<0.93$) & 1.8f & 0.833 & 17.0& \nodata & \nodata & 60.8/55 & 8.10& 7.43 & Thick \\
NGC 6926 & apec+zpha(zpo+zga) &  0.0 ($<54$) & $1.3^{+0.8}_{-3.9}$ & 3.21 & \nodata & $1.29^{+0.38}_{-0.35}$ & 0.700 & 93.0/89 & 4.41 & 0.038\\
		& apec+zpha(zpo+zga) &  0.0 ($<52$) & 1.8f & 5.13 & \nodata & $1.17^{+0.37}_{-0.24}$ & 0.517 & 94.0/90 & 3.70 & 0.032\\
		& apec+zpha(ref+zga)*	& 0 ($<$2.5) & 1.8f & \nodata & 15.7 & $1.30^{+0.38}_{-0.17}$ & 1.24 &  94.4/90 & 5.16 & 0.0445 & Thick \\
		& apec+zpha(zpo+ref+zga) & 0 ($<$2.5) & 1.8f & 0.321 & 9.40 & $1.22^{+0.32}_{-0.26}$ & 0.739 &  91.5/89 & 4.87 & 0.042 \\
2MASX~J23404437$-$1151178 & apec+zpha(zpo+zga) & 3.2 & 1.8f &  1.88 & \nodata & 0.74 & 0.115 & 64.8/80 & \nodata & \nodata \\ 
				& apec+zpha(zpo+zpha(zpo+zga)) & 0.16 ($<$1.7) & 1.8f & 0.094 & \nodata & $0.68^{+0.20}_{-0.24}$ & 0.0851 & 59.0/79 & 1.18 & 1.30 \\
						& 							& 74.4f $^d$	& 1.8f & 1.58 & \\
		& apec+zpha(ref+zga)  & 0.0 & 1.8f & \nodata & 3.07 & 0.71 & 0.113 & 63.3/80 & 0.959 & 0.204 \\
		& apec+zpha(zpo+ref+zga)*  & 0.19 ($<$1.90) & 1.8f & 0.0938 & 1.41 & $0.68^{+0.20}_{-0.25}$ & 0.0860 & 59.8/79 &  0.861 & 0.194 & Thick \\
NGC 7738&apec+zpha(zpo+zga) &  0.062 ($<4.7$) & $1.4^{+1.5}_{-1.3}$ & 0.399 & \nodata & $1.04^{+0.16}_{-0.15}$ & 0.821 & 64.8/96 & 3.62 & 0.0419\\
		& apec+zpha(zpo+zga) &0.16 ($<3.1$) & 1.8f & 0.528 & \nodata &  $1.03^{+0.16}_{-0.15}$ & 0.798 &  65.1/97 & 3.11 & 0.0365\\
		& apec+zpha(ref+zga) & 0 ($<15$) & 1.8f & \nodata & 14.3 & $1.14^{+0.15}_{-0.16}$ & 1.26 & 69.7/97 & 4.28 & 0.0485\\
		& apec+zpha(zpo+ref+zga)* &0 ($<2.9$) & 1.8f & 0.439 & 4.87 & $1.04^{+0.17}_{-0.14}$ & 0.824 &  64.8/96 & 3.75 & 0.0434 & Thick \\
\hline
NGC 35   & zpha(zpo) & 0.23 &4.1 & 1.50 & \nodata & \nodata & \nodata & 64.7/54 & \nodata & \nodata  \\
		& apec & \nodata & \nodata & \nodata & \nodata & 0.41 & 0.591 & 69.5/55 & \nodata & \nodata \\
		& apec+zpha(zpo)* & 0 ($<$0.83) & 1.8f & 0.312 & \nodata & $0.41^{+0.17}_{-0.12}$ & 0.380 &  58.3/53 & 1.06 & 0.0094 \\
2XMM J004330.4$-$180107 & pha(po)* & $0.21^{+0.25}_{-0.18}$  & $1.41^{+0.46}_{-0.43}$ & 1.31 & \nodata & \nodata & \nodata & 101.3/111 & 8.32 & \nodata\\
				& apec & \nodata & \nodata & \nodata & \nodata & 64$^{\rm e}$ & 5.60 & 107.6/112 & \nodata & \nodata & \\
UGC 587 & zpha(zpo) & 0.0 ($<$0.11) & 1.8f & 0.619 & \nodata & \nodata & \nodata & 68.8/78 & 1.98$^{\rm f}$ & 0.116$^{\rm f}$ \\
		& apec*  &   \nodata & \nodata & \nodata & \nodata & $0.95^{+0.24}_{-0.27}$ & 0.496 & 65.7/78 & 0.070$^{\rm f}$ & 0.0050$^{\rm f}$ \\
2MASX~J02253645$-$0500123 & zpha(zpo)* & 0 ($<$0.037) &  $1.98^{+0.23}_{-0.21}$ & 1.39 & \nodata & \nodata & \nodata & 98.0/123 & 3.34 & 0.232\\
					& apec & \nodata & \nodata & \nodata & \nodata & 4.7 & 4.35 & 115.8/124 & \nodata & \nodata \\
A426[BM99]183 & pha(po)* & $0.084 (<0.57)$ & $2.3^{+2.8}_{-0.9}$ & 1.00 & \nodata & \nodata & \nodata &  63.9/92 &  1.52 & \nodata \\
					&apec & \nodata & \nodata & \nodata & \nodata & $2.3^{+3.1}_{-0.7}$ & $1.96$ & 62.0/93 & 1.18 & \nodata \\
AKARI~J0531228+120057 & pha(po)* & 0 ($<$0.13) & $1.83^{+0.44}_{-0.24}$ & 2.70 & \nodata & \nodata & \nodata & 113.4/143 & 8.84 & \nodata\\
					& apec & \nodata & \nodata & \nodata & \nodata & $4.8^{+2.5}_{-1.4}$ & 8.97 & 110.6/143 & 8.59 & \nodata \\
2XMMi J053512.2-690009 & pha(po)* & 0 ($<0.25$) & $1.41^{+0.61}_{-0.39}$ & 0.862 & \nodata & \nodata & \nodata & 158.7/180 & 5.47 & \nodata \\
					& apec & \nodata & \nodata & \nodata & \nodata &  43 ($>6$) & 4.43 & 159.3/181 & 6.05 & \nodata \\
CXO J054532.6$-$001129 & pha(po)* & $0.78^{+1.11}_{-0.61}$ & $1.54^{+0.92}_{-0.70}$ & 0.563 & \nodata & \nodata & \nodata & 146.4/151 & 2.74 & \nodata\\
					& apec & \nodata & \nodata & \nodata & \nodata & 64$^{\rm e}$ & 1.59 & 159.3/152 & \nodata & \nodata\\
CGCG~009$-$061A & zpha(zpo) & 0.0 ($<0.072$) & 1.8f & 0.169 & \nodata & \nodata & \nodata & 74.1/86 & 0.552$^{\rm f}$ & 0.0182$^{\rm f}$ \\
				& apec* & \nodata & \nodata & \nodata & \nodata & $0.47^{+0.25}_{-0.26}$ & 0.101 & 71.8/86 & 0.0022$^{\rm f}$ & 0.000081$^{\rm f}$ \\
ESO~264$-$G032 & zpha(zpo) & 0.11($<0.83$) &  $2.9^{+4.5}_{-1.3}$ & 0.507 & \nodata &  \nodata & \nodata &  35.4/42 & 0.352 & 0.00438\\
		& apec & \nodata & \nodata & \nodata & \nodata & $2.6^{+4.2}_{-1.1}$ & 0.854 &  35.0/43 & 0.520 & 0.00646\\
		& apec+zpha(zpo)* & 0.18($<$2.2) &1.8f & 0.228 & \nodata & $0.30^{+0.63}_{-0.12}$ & 0.257 &  33.2/41 & 0.746 & 0.00902\\
MCG +01$-$27$-$029 & zpha(zpo)* & $0.34^{+0.30}_{-0.22}$ &  $2.5^{+1.4}_{-0.9}$ & 2.04 & \nodata & \nodata & \nodata &  104.5/109 &  2.32 & 0.0429\\
		& apec &  \nodata & \nodata & \nodata & \nodata &  15 ($>4.2$) & 3.04 &  110.7/110 & 4.27 & 0.0741\\
UGC 6046 & zpha(zpo)* & $0.25^{+0.32}_{-0.22}$ & $2.9^{+1.8}_{-1.1}$ & 1.29 & \nodata & \nodata & \nodata &  77.9/85 & 0.854 & 0.00998\\
		& apec & \nodata &  \nodata & \nodata & \nodata  & $3.3^{+3.1}_{-1.2}$ & 1.64 & 79.7/86 & 1.29 & 0.0145 \\
NGC 3953 & zpha(zpo)* & $0.045 (<0.17)$ & $1.78^{+0.65}_{-0.43}$ & 0.734 & \nodata & \nodata & \nodata &  138.7/153 & 2.61 & 0.000713\\
		& apec & \nodata & \nodata & \nodata & \nodata & $8.7^{+23.3}_{-3.6}$ & 2.32 & 140.2/154 & 3.24 & 0.000883\\
NGC 4559A % zpha(zpo) & 1.0 & 10$^{\rm d}$ & 6.43 & \nodata & \nodata & \nodata & 38.5/57 & \nodata & \nodata \\
			& zpha(zpo) & 0.0 & 1.8f & 0.373 & \nodata & \nodata & \nodata & 44.9/58 & \nodata & \nodata \\
			& apec & \nodata & \nodata & \nodata & \nodata & $0.30^{+0.12}_{-0.07}$ & 0.373 & 42.3/58 &  0.0012 & 0.000020 \\
			& apec+zpha(zpo)* & 0 ($<26$) & 1.8f & 0.162 & \nodata & $0.29^{+0.68}_{-0.11}$ & 0.244 &  38.7/56 & 0.542 & 0.00773 \\
NGC 4696B & apec+zpha(zpo) & 0.008 & 1.8f & 0.721 & \nodata & 0.46 & 2.27 & 353.0/355 & \nodata & \nodata & \\
			& 2apec+zpha(zpo)* & $1.6^{+4.0}_{-1.5}$ & 1.8f & 0.844 &  \nodata & $0.338^{+0.057}_{-0.033}$ &  2.36 &  331.2/353 & 2.71 & 0.00748 & \\
			&			&		&		&	&	&	 $1.00^{+0.23}_{-0.16}$ & 1.01\\	
NGC 4713 &  zpha(zpo+zga) & 0.0 & 2.1 & 0.962 & \nodata & \nodata & \nodata & 368.0/349 & \nodata & \nodata & \\
		& apec & \nodata & \nodata & \nodata & \nodata & 4.4 & 3.07 & 491.5/351 & \nodata & \nodata &\\
		& apec+zpha(zpo+zga)* & 0.0 ($<$0.071) & $1.57^{+0.19}_{-0.18}$ & 0.581 & \nodata & $0.243^{+0.024}_{-0.023}$ & 0.499 &  318.1/347 & 3.08 & 0.000324 & \\
IRAS 12596$-$1529 	& zpha(zpo) & $0.21^{+0.18}_{-0.14}$ & $2.4^{+0.9}_{-0.6}$ & 2.73 & \nodata & \nodata & \nodata & 131.5/144 & 3.50 & 0.0207 & \\
		& apec & \nodata & \nodata & \nodata & \nodata & $4.1^{+4.0}_{-1.4}$  & 4.35 & 132.0/145 & 4.17 & 0.0242 & \\
		& apec+zpha(zpo+zga)*$^{ \rm g}$ & $0.14^{+0.29}_{-0.11}$ & 1.8f & 1.16 & \nodata & $1.24^{+0.46}_{-0.34}$ & 0.731 & 119.4/142 & 4.88 & 0.0283 & \\
NGC 5132 & zpha(zpo) & $0.27^{+0.28}_{-0.16}$ & $3.3^{+1.6}_{-0.9}$ & 3.12 & \nodata & \nodata & \nodata & 75.5/102 & 1.20 & 0.0177 & \\
		& apec & \nodata & \nodata & \nodata & \nodata & 3.4 & 3.54 & 87.3/103 & \nodata & \nodata \\ 
		& apec+zpha(zpo)*  & 0.069 ($<0.30$) & 1.8f & 0.931 & \nodata & $0.55^{+0.40}_{-0.23}$ & 0.329 & 75.6/101 & 3.10 & 0.0423 & \\
NGC 5350 & zpha(zpo) & 0.23 & 3.8 & 2.61 & \nodata & \nodata & \nodata & 144.2/142 & \nodata & \nodata & \\ 
		&  apec & \nodata & \nodata & \nodata & \nodata & 2.6 & 3.24 & 184.8/143 & \nodata & \nodata & \\
		& apec+zpha(zpo)* & 0 ($<0.030$) & 1.8f & 0.577 & \nodata & $0.62^{+0.17}_{-0.19}$ & 0.484 & 132.2/141 & 2.02 & 0.00269\\
2MASX J14341353+0209088 & zpha(zpo) & 0.19 ($<0.55$) & $3.4^{+2.3}_{-1.4}$ & 0.561 & \nodata & \nodata & \nodata & 53.9/50 & 0.017 & 0.0280 \\
		& apec & \nodata & \nodata & \nodata & \nodata & 2.2 & 0.763 & 58.4/51 & \nodata & \nodata  \\
		& apec+zpha(zpo)* & $0.069 (<0.55)$ & 1.8f & 0.204 & \nodata & $0.25^{+0.29}_{-0.10}$ & 0.164 & 53.9/49 & 0.617 & 0.0894\\
2XMM~J222942.7$-$204607 & pha(po)* & 0 ($<1.3$) & $1.7^{+1.4}_{-0.9}$  & 0.261 & \nodata & \nodata & \nodata & 11.0/141 & 1.01 & \nodata \\
						& apec & \nodata & \nodata & \nodata & \nodata & 5.4 ($>1.6$) & 0.875 & 11.1/142 & 1.04 & \nodata \\
NGC 7617 & zpha(zpo) & 0.036 ($<0.23$) & $2.8^{+1.3}_{-0.5}$ & 0.562 & \nodata & \nodata & \nodata & 210.0/220 & 0.473 & 0.00210 \\
		& apec & \nodata & \nodata & \nodata & \nodata &  0.91 & 0.403  &  259.1/221 & \nodata &  \nodata  \\
		& apec+zpha(zpo)* & 0 ($<$0.062) & 1.8f & 0.281 & \nodata & $0.30^{+0.11}_{-0.06}$ & 0.266 &  209.9/219 & 0.96 & 0.00416 \\

\enddata
\tablecomments{Column 1: Galaxy Name; 
Column 2: Spectral Model;
Column 3: Absorption column density;
Column 4: Photon index of the power-law component; 
Column 5: Normalization of the power-law component in units of $10^{-5}$ photons cm$^{-2}$ s$^{-1}$ at 1 keV; 
Column 6: Normalization of the reflection component represented by the pexrav model in units of $10^{-5}$ photons cm$^{-2}$ s$^{-1}$ at 1 keV;
Column 7: Temperature of the apec plasma model; 
Column 8: Normalization of the apec thermal plasma model in units of $10^{-19}/(4\pi(D_{\rm A}(1+z))^2 / \int n_{\rm e} n_{\rm H} dV$, where $D_{\rm A}$ is the angular size distance to the source (cm), $n_{\rm e}$ is the electron density (cm$^{-3}$), and $n_{\rm H}$ is the hydrogen density (cm$^{-3}$);
Column 9: $C$ statistic/degree of freedom;
Column 10: Observed flux in 2--10 keV in units of $10^{-14}$ erg cm$^{-2}$ s$^{-1}$;
Column 11: Absorption-corrected luminosity in 2--10 keV in units of  $10^{42}$ erg s$^{-1}$;
Column 12: Classification of absorption for adopted spectral model. Thin: Compton-thin ($N_{\rm H} = 10^{22} - 1.5\times10^{24}$ cm$^{-2}$). Thick: Compton-thick 
($N_{\rm H} > 1.5\times10^{24}$ cm$^{-2}$).
} 
\tablenotetext{a}{pha: photoelectric absorption; po: power law; apec: thermal plasma emission model; ref: reflected emission from cold matter; ga: Gaussian. The first letter of z stands for emission/absorption at the source redshift. * denotes the adopted model in Figures 15--17.}
\tablenotetext{b}{``f'' denotes fixed parameter.}
\tablenotetext{c}{The effect of Compton scattering is approximately taken into account by using the {\tt cabs} model in XSPEC. The column density is assumed to be same as that for photoelectric absorption.}
\tablenotetext{d}{The absorption column density was not constrained and fixed at the best-fit value.}
\tablenotetext{e}{Pegged at the upper bound allowed in the fit.}
\tablenotetext{f}{Flux and luminosity are derived by extrapolating the result of fit using energies below 2 keV.}
\tablenotetext{g}{Center energy of the Gaussian component is fixed at 6.97 keV.}
\end{deluxetable}

%\end{center}
%\end{landscape}

\clearpage

\newpage

\clearpage

%\LongTables
%\begin{landscape}
\begin{deluxetable}{llccccc}
\tableheadfrac{0.0}
%\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
%\tablenum{6}
\tablecaption{Parameters of Fe-K Emission Line
\label{tb:Fe}
}
\tablecolumns{6}
%\rotate
\tablewidth{0pt}
\tablehead{
\colhead{Name} &
\colhead{Model$^{\rm a}$} &
\colhead{Line Center$^{\rm b}$} & 
\colhead{$A_{\rm Gauss}$} & 
\colhead{EW} & 
\colhead{$\Delta C$} \\
\colhead{} &
\colhead{} &
\colhead{(keV)} &
\colhead{} &
\colhead{(eV)} &
\colhead{}  \\
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)} 
}
\startdata
UGC 959/Mrk 991 & apec+zpha(zoo) & 6.4f & 0.0($<0.0958$) & 0 ($<430$) & 0.0 \\ % index fixed
IRAS 01356$-$1307 &  \nodata & \nodata & \nodata & \nodata & \nodata\\
2MASX~J03084352+4051419 & apec+pha(po+pha(po))$^c$ & 6.4f & 0.025 ($<0.14$) & 50 ($<250$) & 0.1\\ 
IRAS 03152$-$4427 & apec+zpha(zpo+zpha(zpo)) & 6.4f & 0.026 ($<0.28$) & $47 (<360)$ & 0.1 \\
UGC 2730 & apec+zpha(zpo) & 6.4f & 0.052 ($<016$) & 450 ($<1320$) & 1.2 \\
2MASX~J05052442$-$6734358 & zpha(zpo+zpha(zpo+zga)) & 6.4f & $2.1^{+2.0}_{-0.13}$ & $240^{+120}_{-140}$ & 8.8 \\
2MASX~J05430955$-$0829274 & zpha(zpo+zga) & 6.4f & $0.14^{+0.12}_{-0.10}$ & $500^{+480}_{-350}$ & 7.2 \\ % photon index 1.8 fixed
ESO~205$-$IG003	 & apec+zpha(zpo+zpha(zpo+zga)) & $6.38\pm0.05$ & $0.49\pm0.03$ & $80^{+38}_{-37}$ & 12.8 \\
NGC 2611 &  apec+zpha(zpo+zpha(zpo)) & 6.4f &  0.853 ($<790$) & 200 ($<860$) & 0.4 \\
SDSS~J085312.35+162619.4  % & apec+zpha(zpo+zga) & 6.4f & $0.11^{+0.16}_{-0.10}$ & $320^{+420}_{-280}$ & 3.9 \\
			& apec+zpha(zpo+zpha(zpo)) & 6.4f & $0.110^{+0.155}_{-0.103}$ & $270^{+390}_{-250}$ & 3.2 \\
CGCG~213$-$027 & apec+zpha(zpo+zph(zpo)) & 6.4f & 0.0 ($<0.130$) & 0 ($<250$) & 0.0 \\
NGC 5037 & apec+zpha(zpo+zpha(zpo)) & 6.4f & 0.0 ($<$0.12) & 0 ($<140$) & 0.0 \\
UGC 8621 & apec+zpha(zpo+zpha(zpo)) & 6.4f & 0.10 ($<0.42$) & 260 ($<570$) & 1.1\\
IRAS 13443+0802NE & apec+zpha(zpo+zpha(zpo)) & 6.4f & 0.020 ($<0.055$) & 440 ($<1130$) & 2.3 \\
NGC 5689 & zpha(zpo+zpha(zpo)) & 6.4f & 0.0580 ($<0.495$) & 84 ($<750$) & 0.1\\
IC 5264 & apec+zpha(zpo) & 6.4f & $<$0.062 & $<2290$ & 0.3\\
NGC 7566  & apec+zpha(zpo+zpha(zpo+zga)) & 6.4f & 0.378 ($<1.43$)  & 260 ($<540$) & 1.2 \\
IRAS 00517+4556  & pha(po+pha(po))& 6.4f & 0.0($<0.057$) & 0 ($<420$) & 0.0 \\
						& pha(po+ref)  & 6.4f & 0.0 ($<0.046$) & 0 ($<280$) & 0.0 \\
\hline
NGC 1402	& apec+zpha(zpo+zga) & $6.380^{+0.056}_{-0.063}$ &  $0.116^{+0.091}_{-0.064}$ & $4560^{+3650}_{-2580}$ & 18.7\\ % ph index=1.8
2XMMi J052555.5-661038 & \nodata& \nodata & \nodata & \nodata & \nodata\\
2MASX~J05391963$-$0726190 &  pha(po) & 6.4f & $0.042^{+0.050}_{-0.035}$ & $1370^{+1620}_{-1090}$ & 4.8 \\
						& pha(ref) & 6.4f & 0.029 ($<0.078$) & 460 ($<1250$) & 2.1 \\
IC 614 & apec+zpha(zpo+zpha(zpo+zga)) & $6.31\pm0.053$ & $0.51^{+0.46}_{-0.29}$ & $1500^{+910}_{-890}$ & 12.5\\
		& apec+zpha(ref+zga) & $6.31^{+0.055}_{-0.051}$ & $0.68^{+0.31}_{-0.22}$ & $1070^{+1010}_{-660}$ & 11.0\\
2MASX J11594382-2006579 & apec+pha(ref) & 6.4f & 0 ($<0.051$) & 0 ($<$500) & 0.0 \\
			& apec+zpha(ref) & 6.4f &  $0.0691^{+0.064}_{-0.112}$ & $740^{+1200}_{-680}$ & 3.0$^d$\\
2XMM~J184540.6$-$630522 & zpha(zpo+zga) & 6.4f  & $0.24^{+0.29}_{-0.18}$ & $2370^{+3080}_{-1770}$ & 6.6\\ 
						& zpha(zpo+ref+zga) & 6.4f & $0.22^{+0.30}_{-0.17}$ & $1660^{+2310}_{-1340}$& 5.3 \\
NGC 6926 %&apec+zpha(zpo+zga) & 6.415 & 0.250 & 2140 & \\
		& apec+zpha(ref+zga) & $6.415^{+0.057}_{-0.055}$ & 0.168 & $2690^{+2300}_{-1520}$ & 19.5 \\
		& apec+zpha(zpo+ref+zga) & $6.415^{+0.056}_{-0.054}$  & $0.17^{+0.12}_{-0.09}$ & $3560^{+3230}_{-2030}$ & 21.3\\
2MASX~J23404437-1151178 & apec+zpha(zpo+zpha(zpo+zga)) & 6.4f$^d$ & $0.106^{+0.151}_{-0.084}$ & $1410^{+2030}_{-1110}$ & 4.7 \\
		 				& apec+zpha(zpo+ref+zga)  & 6.4f$^d$ & $0.031^{+0.039}_{-0.023}$ & $3020^{+3810}_{-2210}$ & 6.9 \\
NGC 7738 & apec+zpha(zpo+ref+zga) & $6.434\pm0.067$  & $0.119^{+0.134}_{-0.080}$ & $3310^{+4350}_{-2250}$  & 9.4 \\
\hline
NGC 35 	& apec+zpha(zpo) & 6.4f & 0.0234 ($<$0.111) & 2110 ($<$10150) & 0.9 \\
2XMM J004330.4-180107 & pha(po) & 6.4f & 0.0 ($<0.037$) & 0 ($<390$) & 0.0 \\
UGC 587 & \nodata & \nodata & \nodata & \nodata & \nodata\\
2MASX~J02253645$-$0500123 & zpha(zpo) & 6.4f & 0.0014 ($<0.0591$) & 37 ($<$1610) & 0.0 \\
A426[BM99]183  & \nodata & \nodata & \nodata & \nodata & \nodata\\
AKARI~J0531228+120057 & \nodata & \nodata & \nodata & \nodata & \nodata\\
CXO J053513.5$-$690013 & \nodata & \nodata & \nodata & \nodata & \nodata\\
CXO J054532.6-001129 & pha(po) & 6.4f & 0 ($<0.0104$) & 0 ($<300$) & 0.0 \\
CGCG~009$-$061A & \nodata & \nodata & \nodata & \nodata & \nodata\\
ESO~264$-$G032 & \nodata & \nodata & \nodata & \nodata & \nodata\\
MCG +01$-$27$-$029 & \nodata& \nodata & \nodata & \nodata & \nodata\\
UGC 06046 & \nodata & \nodata & \nodata & \nodata & \nodata\\
NGC 3953 & \nodata& \nodata & \nodata & \nodata & \nodata\\
NGC 4559A & \nodata& \nodata & \nodata & \nodata & \nodata\\
NGC 4696B & \nodata & \nodata & \nodata & \nodata & \nodata\\
NGC 4713 & apec+zpha(zpo+zga) & 6.4f & $0.018^{+0.019}_{-0.014}$ & $570^{+620}_{-440}$ & 5.3 \\
IRAS 12596$-$1529 &  apez+zpha(zpo) & 6.4f & 0.0359 ($<0.118$) & 810 ($<2710$) & 1.6 \\
		&  apez+zpha(zpo+zga) & 6.97f & $0.076^{+0.029}_{-0.061}$ & $2080^{+2940}_{-1680}$ & 5.5 \\
NGC 5132 & \nodata& \nodata & \nodata & \nodata & \nodata\\
NGC 5350 & \nodata& \nodata & \nodata & \nodata & \nodata\\
2MASX J14341353+0209088 & \nodata& \nodata & \nodata & \nodata & \nodata\\ 
2XMM~J222942.7$-$204607 & pha(po) & 6.4f & $<$0.053 & $<6560$ & 0\\
NGC 7617 & apec+zpha(zpo) & 6.4f & $<0.0279$ & $<2830$ & 0.9\\
\enddata
\tablecomments{Column 1: Galaxy Name; 
Column 2: Spectral Model used to derive the Fe-K line parameters;
Column 3: Center energy of the Gaussian line; 
Column 4: Normalization of the Gaussian in units of $10^{-5}$ photons cm$^{-2}$ s$^{-1}$ in the line;
Column 5: Equivalent width;
Column 6: The improvement in fit compared to the model without a Gaussian line. 
}
\tablenotetext{a}{The description of model components is same as in Table 5. A photon index of 1.8 was assumed for the power-law component.
``...'' menas that X-ray flux around Fe-K line is low and that no meaningful constraint on Fe-K line is obtained.}
\tablenotetext{b}{``f'' denotes fixed parameter.}
\tablenotetext{c}{If a redshifted model is used and if the line center energy is assumed to be 6.4 keV, redshift is weakly constrained as $0.046\pm0.066$ and the improvement of the fit is $\Delta C = 5.6$.}
\tablenotetext{d}{The peak at 5.8 keV seen in the spectrum was assumed to be Fe-K line at 6.4 keV in the source rest frame and the best-fit redshift of $z=0.097$ was obtained. $\Delta C$ was calculated by assuming the redshift determined from the model containing a Gaussian line.}
\end{deluxetable}
%\clearpage
%\end{landscape}

\clearpage
\end{landscape}
%\clearpage
%\LongTables
%\begin{landscape}
%\begin{center}
\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{Summary of Number of Objects
\label{tb:numbers}
}
%\rotate
%\tablenum{5}
\tablehead{
\colhead{Sample}	& 
\colhead{No.} & 
\colhead{X-ray} &
\colhead{Unabsorbed} &
\colhead{Thin} & 
\colhead{Thick} &
\colhead{Absorbed} \\
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{} &
\colhead{} &
\colhead{Fraction} \\
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} 
}
\startdata
18+90  & 85 & 79 (93\%) & 6	& 44	& 29 & 92\%\\
90 & 84 & 62 (74\%) 		& 31	& 21 & 10 & 50\%\\
18 & 10 & 10 (100\%)	& 1	& 7	& 2 & 90\%\\
Total & 179 & 151 (84\%) & 38	& 72	& 41  & 75\%\\
\enddata
\tablecomments{Column 1: Infrared sample. 18+90 --- 18 + 90 $\mu$m sample, 
18 --- 18 $\mu$m sample in Table 4; 90 --- 90 $\mu$m sample in Table 3.
Column 2:  Number of objects in the sample.
Column 3:  Number of objects with X-ray measurement of absorption. Fraction of objects with available X-ray absorption data is shown in parenthesis.
Column 4:  Number of unabsorbed objects with $N_{\rm H}<10^{22}$ cm$^{-2}$.
Column 5:  Number of objects absorbed by Compton-thin matter.
Column 6:  Number of objects absorbed by Compton-thick matter.
Column 7:  The fraction of objects absorbed by Compton-thin or Compton-thick matter in the sample.
}
\end{deluxetable}
